Symplectic Stiefel manifold: tractable metrics, second-order geometry and Newton's methods

Optimization under the symplecticity constraint is an approach for solving various problems in quantum physics and scientific computing. Building on the results that this optimization problem can be transformed into an unconstrained problem on the symplectic Stiefel manifold, we construct geometric ingredients for Riemannian optimization with a new family of Riemannian metrics called tractable metrics and develop Riemannian Newton schemes. The newly obtained ingredients do not only generalize several existing results but also provide us with freedom to choose a suitable metric for each problem. To the best of our knowledge, this is the first try to develop the explicit second-order geometry and Newton's methods on the symplectic Stiefel manifold. For the Riemannian Newton method, we first consider novel operator-valued formulas for computing the Riemannian Hessian of a~cost function, which further allows the manifold to be endowed with a weighted Euclidean metric that can provide a preconditioning effect. We then solve the resulting Newton equation, as the central step of Newton's methods, directly via transforming it into a~saddle point problem followed by vectorization, or iteratively via applying any matrix-free iterative method either to the operator Newton equation or its saddle point formulation. Finally, we propose a hybrid Riemannian Newton optimization algorithm that enjoys both global convergence and quadratic/superlinear local convergence at the final stage. Various numerical experiments are presented to validate the proposed methods.

==> figs_new/matrixeq_small.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000} %RGD-Cay-M
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118} %RGD-SR-M
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824} %hRN-Cay-e {0.85098,0.32549,0.09804}
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549} %hrN-SR-e
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.55686} %hRN-Cay-M
\definecolor{mycolor6}{rgb}{0,1,1}                   %hRN-SR-M
\definecolor{mycolor7}{rgb}{1.00000,0.00000,0.00000} %hRiN-Cay-e
\definecolor{mycolor8}{rgb}{0,0,0}                   %hRiN-SR-e
\definecolor{mycolor9}{rgb}{0.30196,0.74510,0.93333} %hRN-Cay-M 
\definecolor{mycolor10}{rgb}{0.63529,0.07843,0.18431}%hRiN-SR-M
%
\begin{tikzpicture}[trim left={(0,0)}]

\begin{axis}[%
width=1.15in, 
height=1.15in,
at={(0.0in,0.0in)},
scale only axis,
line width=0.2pt,
minor tick length=0pt,
xmode=log,
xmin=1,
xmax=10000,
%xminorticks=true,
xtick={1,10,100,1000,10000},
xticklabels={{$\mathsf{10^0}$},{$\mathsf{10^1}$},{$\mathsf{10^2}$},{$\mathsf{10^3}$},{$\mathsf{10^4}$}},
xlabel style={font=\color{white!15!black}}, %at={(axis description cs:0.5,0.08)},
xlabel={iteration $j$},
ymode=log,
ymin=2.78258426555631e-23,
ymax=10000000000,
ytick={1e+10,1e+0,1e-10,1e-20},
yticklabels={{$\mathsf{10^{10}}$},{$\mathsf{10^{0}}$},{$\mathsf{10^{\text{-}10}}$},{$\mathsf{10^{\text{-}20}}$}},
yminorticks=true,
ylabel style={at={(axis description cs:-0.18,0.5)}, font=\color{white!15!black}}, 
ylabel={$f(X_j)$},
axis background/.style={fill=white},
tick label style={font=\tiny},
label style={font=\tiny},
%legend pos=outer west,
legend style={legend columns=6, legend cell align=left, align=left, 
	at={(2.05in,.45in)}, anchor=south, line width=0.2pt, %row sep=0.005cm,%col sep=0.005cm,%font=\tiny, 
	nodes={scale=0.75, transform shape}, draw=white!20!black},
]
\addplot [color=mycolor1, dashed, line width=.81pt, mark=o, mark size=1.3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	80033.645066638\\
25	13705.944240916\\
49	32870.9210333168\\
73	32452.6077849167\\
97	29558.6910971278\\
121	28582.8540485339\\
145	27746.2376620382\\
169	26987.832723716\\
193	26256.4220868809\\
217	25508.1259543295\\
241	24704.6463160042\\
265	24065.1782312248\\
289	23323.4588967526\\
313	22900.5349768062\\
337	22662.9952330445\\
361	22288.326404468\\
385	22108.8504137661\\
409	21894.4417443913\\
433	21329.0925735136\\
457	20427.0266851276\\
481	15420.9874037368\\
486	2359.1396860852\\
491	323.397140911487\\
495	3.11820707612612e-07\\
496	3.21897787927354e-11\\
};
\addlegendentry{{\sf RGD-Cay-M}\enskip}

\addplot[color=mycolor2, dotted, line width=.81pt, mark=square, mark size=1.3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	80033.645066638\\
3	8747.00847525924\\
5	2803.5619321717\\
7	2680.91073960492\\
9	12500.482704538\\
11	4667.85337089709\\
13	7626.12379665085\\
15	3485.23150659764\\
17	6085.51330758194\\
19	1381.31625615204\\
21	3911.49063356105\\
23	2124.1516160875\\
25	1932.5892344354\\
27	2865.73121932055\\
29	543.174183970446\\
31	379.823761241247\\
33	1391.94401315362\\
35	337.63062191751\\
37	7.57361588313942\\
39	0.000519488914400166\\
41	4.87407085241963e-21\\
};
\addlegendentry{{\sf RGD-SR-M}\enskip}

\addplot[color=mycolor3, dashdotted, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid,rotate=270, mycolor3}]
  table[row sep=crcr]{%
1	80033.645066638\\
117	46.8877849208067\\
233	42.8256583407983\\
349	40.1534944822376\\
465	39.2565527001924\\
581	38.5972811508363\\
697	37.7526919073162\\
813	36.4603675979808\\
929	35.2440023955475\\
1045	34.4278108854646\\
1161	31.7077256340186\\
1277	30.7471036506705\\
1393	26.3504084831221\\
1509	25.2011876215729\\
1625	23.5477437076495\\
1741	21.3233836131387\\
1857	18.472019129553\\
1973	17.3285061448521\\
2089	15.6444533516348\\
2205	14.2988669712129\\
2321	12.3302827132305\\
2437	10.193558239638\\
2553	9.13515575478107\\
2669	8.30103643174467\\
2785	6.94012354041161\\
2901	4.80383446486293\\
2911	4.4913168660407\\
2921	4.2444173497619\\
2931	4.25230614167749\\
2941	4.18433322000324\\
2946	4.16817712158675\\
2949	4.16744072169203\\
2951	3.75930858162318e-05\\
2952	2.00530404616933e-10\\
2953	2.78258426555631e-23\\
};
\addlegendentry{{\sf hRN-Cay-e}\enskip}

\addplot [color=mycolor4, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	80033.645066638\\
117	76.8980218782051\\
233	44.7766738801482\\
349	42.8218736740561\\
465	41.9741550053075\\
581	41.3921205650905\\
697	39.4110610865474\\
813	38.8011361235474\\
929	38.1299461865684\\
1045	36.8861158991454\\
1161	36.1029795353154\\
1277	34.8242896853063\\
1393	33.2803276501781\\
1509	32.3192733766556\\
1625	31.7719567960136\\
1741	29.0461075551964\\
1857	27.9030231486031\\
1973	22.4983546592089\\
2089	19.8299188948924\\
2205	18.558988227631\\
2321	16.3137800232206\\
2437	14.3284802218545\\
2553	8.93105873806944\\
2669	7.52032087077573\\
2785	6.50640519313292\\
2901	4.10850988865061\\
2907	4.08900020644645\\
2913	4.05853155942735\\
2917	4.04957669484136\\
2918	0.0626027090287088\\
2919	2.13618501062478e-06\\
2920	7.29582192314885e-13\\
2921	7.79729424700446e-23\\
};
\addlegendentry{{\sf hRN-SR-e}\enskip}

\addplot [color=mycolor5, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
1	80033.645066638\\
25	13705.944240916\\
49	32870.9210333168\\
73	32452.6077849167\\
97	29558.6910971278\\
121	28582.8540485339\\
145	27746.2376620382\\
169	26987.832723716\\
193	26256.4220868809\\
217	25508.1259543295\\
241	24704.6463160042\\
265	24065.1782312248\\
289	23323.4588967526\\
313	22900.5349768062\\
337	22662.9952330445\\
361	22288.326404468\\
385	22108.8504137661\\
409	21894.4417443913\\
433	21329.0925735136\\
457	20427.0266851276\\
481	15420.9874037368\\
486	2359.1396860852\\
491	323.397140911487\\
495	3.11820707612612e-07\\
496	3.21896424030084e-11\\
};
\addlegendentry{{\sf hRN-Cay-M}\enskip}

\addplot [color=mycolor6, dashdotted, line width=.81pt, mark=asterisk, mark size=1.8pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	80033.645066638\\
3	8747.00847525924\\
5	2803.5619321717\\
7	2680.91073960492\\
9	12500.482704538\\
11	4667.85337089709\\
13	7626.12379665085\\
15	3485.23150659764\\
17	6085.51330758194\\
19	1381.31625615204\\
21	3911.49063356105\\
23	2124.1516160875\\
25	1932.5892344354\\
27	2865.73121932055\\
29	543.174183970446\\
31	379.823761241247\\
33	1391.94401315362\\
35	337.63062191751\\
37	7.57361588313942\\
39	0.000519488914400166\\
41	1.69807456878386e-22\\
};
\addlegendentry{{\sf hRN-SR-M}}

\addplot [color=mycolor7, dashdotted, line width=.81pt, mark=+, mark size=1.5pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	80033.645066638\\
117	46.8877849208067\\
233	42.8256583407983\\
349	40.1534944822376\\
465	39.2565527001924\\
581	38.5972811508363\\
697	37.7526919073162\\
813	36.4603675979808\\
929	35.2440023955475\\
1045	34.4278108854646\\
1161	31.7077256340186\\
1277	30.7471036506705\\
1393	26.3504084831221\\
1509	25.2011876215729\\
1625	23.5477437076495\\
1741	21.3233836131387\\
1857	18.472019129553\\
1973	17.3285061448521\\
2089	15.6444533516348\\
2205	14.2988669712129\\
2321	12.3302827132305\\
2437	10.193558239638\\
2553	9.13515575478107\\
2669	8.30103643174467\\
2785	6.94012354041161\\
2901	4.80383446486293\\
2911	4.4913168660407\\
2921	4.2444173497619\\
2931	4.25230614167749\\
2941	4.18433322000324\\
2946	4.16817712158675\\
2949	4.16744072169203\\
2950	0.176336839054475\\
2952	8.51102153295339e-06\\
2954	4.58229033917188e-13\\
2955	7.30261020981208e-15\\
};
\addlegendentry{{\sf hRiN-Cay-e}\enskip}

\addplot [color=mycolor8, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=90, mycolor8}]
  table[row sep=crcr]{%
1	80033.645066638\\
117	76.8980218782051\\
233	44.7766738801482\\
349	42.8218736740561\\
465	41.9741550053075\\
581	41.3921205650905\\
697	39.4110610865474\\
813	38.8011361235474\\
929	38.1299461865684\\
1045	36.8861158991454\\
1161	36.1029795353154\\
1277	34.8242896853063\\
1393	33.2803276501781\\
1509	32.3192733766556\\
1625	31.7719567960136\\
1741	29.0461075551964\\
1857	27.9030231486031\\
1973	22.4983546592089\\
2089	19.8299188948924\\
2205	18.558988227631\\
2321	16.3137800232206\\
2437	14.3284802218545\\
2553	8.93105873806944\\
2669	7.52032087077573\\
2785	6.50640519313292\\
2901	4.10850988865061\\
2907	4.08900020644645\\
2913	4.05853155942735\\
2916	4.06045020371455\\
2918	0.0630352873516253\\
2920	5.29282438542845e-08\\
2921	8.96276616927561e-11\\
2922	7.50857062801533e-17\\
};
\addlegendentry{{\sf hRiN-SR-e}\enskip}

\addplot [color=mycolor9, line width=.81pt, mark=x, mark size=1.5pt, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
1	80033.645066638\\
25	13705.944240916\\
49	32870.9210333168\\
73	32452.6077849167\\
97	29558.6910971278\\
121	28582.8540485339\\
145	27746.2376620382\\
169	26987.832723716\\
193	26256.4220868809\\
217	25508.1259543295\\
241	24704.6463160042\\
265	24065.1782312248\\
289	23323.4588967526\\
313	22900.5349768062\\
337	22662.9952330445\\
361	22288.326404468\\
385	22108.8504137661\\
409	21894.4417443913\\
433	21329.0925735136\\
457	20427.0266851276\\
481	15420.9874037368\\
486	2359.1396860852\\
491	323.397140911487\\
495	3.11820707612612e-07\\
496	3.21896423535162e-11\\
};
\addlegendentry{{\sf hRiN-Cay-M}\enskip}

\addplot [color=mycolor10, dashdotted, line width=.81pt, mark=diamond, mark size=1.5pt, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
1	80033.645066638\\
3	8747.00847525924\\
5	2803.5619321717\\
7	2680.91073960492\\
9	12500.482704538\\
11	4667.85337089709\\
13	7626.12379665085\\
15	3485.23150659764\\
17	6085.51330758194\\
19	1381.31625615204\\
21	3911.49063356105\\
23	2124.1516160875\\
25	1932.5892344354\\
27	2865.73121932055\\
29	543.174183970446\\
31	379.823761241247\\
33	1391.94401315362\\
35	337.63062191751\\
37	7.57361588313942\\
39	0.000519488914400166\\
41	9.40205846956328e-23\\
};
\addlegendentry{\sf {hRiN-SR-M}}

\end{axis}

%--------------------------------------------------------------------------------------- 2
\begin{axis}[%
width=1.15in, %0.3\linewidth,  %3.008in,
height=1.15in, %3.238in,
at={(1.6in,0in)}, %{(4.862in,0.642in)},
scale only axis,
minor tick length=0pt,
xmode=log,
xmin=1,
xmax=10000,
xtick={1,10,100,1000,10000},
xticklabels={{$\mathsf{10^0}$},{$\mathsf{10^1}$},{$\mathsf{10^2}$},{$\mathsf{10^3}$},{$\mathsf{10^4}$}},
%xticklabels={{$\text{10}^{\text{0}}$},{$\text{10}^{\text{1}}$},{$\text{10}^{\text{2}}$},{$\text{10}^{\text{3}}$},{$\text{10}^{\text{4}}$}},
%xminorticks=true,
xlabel style={font=\color{white!15!black}},%at={(axis description cs:0.5,0.08)},
xlabel={iteration $j$},
ymode=log,
ymin=1.370345492733e-11,
ymax=100000,
%yminorticks=true,
ytick={1e+5,1e+0,1e-5,1e-10},
yticklabels={{$\mathsf{10^{5}}$},{$\mathsf{10^{0}}$},{$\mathsf{10^{\text{-}5}}$},{$\mathsf{10^{\text{-}10}}$}},
ylabel style={at={(axis description cs:-0.16,0.5)}, font=\color{white!15!black}},
ylabel={$\|\mbox{grad}f(X_j)\|_{X_j}$\vspace*{-2mm}},
axis background/.style={fill=white},
tick label style={font=\tiny},
label style={font=\tiny},
]
\addplot [color=mycolor1, dashed, line width=.81pt, mark=o, mark size=1.3pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	399.93552514657\\
25	165.531792462624\\
49	256.390345344471\\
73	254.755501838319\\
97	243.131233800417\\
121	239.084379647145\\
145	235.55946370281\\
169	232.317783051141\\
193	229.147984707753\\
217	225.858928560422\\
241	222.273111317035\\
265	219.377382442553\\
289	215.96998145265\\
313	214.002856719242\\
337	212.890077574099\\
361	211.122936512215\\
385	210.271246761817\\
409	209.249238737435\\
433	206.52995084011\\
457	202.115230801225\\
481	175.610719629748\\
486	68.6782497022077\\
491	25.4277826865819\\
495	0.000789668950615892\\
496	2.25619798129384e-08\\
};
\addplot [color=mycolor2, dotted, line width=.81pt, mark=square, mark size=1.3pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	399.93552514657\\
3	131.937506106794\\
5	74.2992357404614\\
7	72.901371533821\\
9	157.760101857677\\
11	96.277753628407\\
13	123.391574624247\\
15	83.1054945630432\\
17	110.104112195304\\
19	52.2480973224639\\
21	88.3541399131132\\
23	64.9070857733461\\
25	62.1300284203963\\
27	75.6288025898351\\
29	32.9277731138553\\
31	27.4719197013516\\
33	52.7223275499735\\
35	25.9675874164779\\
37	3.89184247644239\\
39	0.0322331789961899\\
41	9.87314772894347e-11\\
};
\addplot [color=mycolor3, dashdotted, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=90, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	10917.0491241129\\
117	2.11037227012925\\
233	0.346554317519132\\
349	0.342365457809065\\
465	0.375686986947992\\
581	0.321876059740261\\
697	0.321167228273733\\
813	0.68745899583859\\
929	8.74832647578883\\
1045	2.232962923295\\
1161	0.418388157988075\\
1277	0.786285942601838\\
1393	0.310184866498656\\
1509	0.259183904436118\\
1625	0.255168868472439\\
1741	0.245127617618509\\
1857	0.250703093308987\\
1973	0.21844386448923\\
2089	0.342221884985034\\
2205	1.73489506548702\\
2321	0.252709798492795\\
2437	0.504758201619496\\
2553	11.0197640672326\\
2669	0.201854214522652\\
2785	0.405739568859358\\
2901	1.08766442807715\\
2911	2.20150255162002\\
2921	0.394744123820874\\
2931	7.615519582833\\
2941	3.89625887605281\\
2946	0.132289343159098\\
2949	0.106743789170002\\
2951	0.0815019156690608\\
2952	3.74870666326302e-05\\
2953	1.94880831623847e-11\\
};
\addplot [color=mycolor4, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	10917.0491241129\\
117	8.86413901165143\\
233	0.956722144720172\\
349	0.42188080694537\\
465	0.385109764969784\\
581	0.858977850310368\\
697	0.529275437958296\\
813	0.349584770606886\\
929	0.459443462803203\\
1045	0.783882108788492\\
1161	0.925945855212186\\
1277	2.44565308005524\\
1393	4.53178248912451\\
1509	0.409838712468966\\
1625	0.300026846230691\\
1741	0.376427637266891\\
1857	0.292879812606803\\
1973	0.33520330306519\\
2089	0.667912116084293\\
2205	0.228793716959673\\
2321	10.9197733032564\\
2437	0.356415594857009\\
2553	0.993403975673395\\
2669	1.91154519854459\\
2785	0.13183113823414\\
2901	0.517120679558484\\
2907	0.119251407844984\\
2913	0.140495937245367\\
2917	0.105530506435332\\
2918	0.457947493812869\\
2919	0.0179283458439798\\
2920	2.66758950073037e-06\\
2921	1.36949672386069e-10\\
};
\addplot [color=mycolor5, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=180, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	399.93552514657\\
25	165.531792462624\\
49	256.390345344471\\
73	254.755501838319\\
97	243.131233800417\\
121	239.084379647145\\
145	235.55946370281\\
169	232.317783051141\\
193	229.147984707753\\
217	225.858928560422\\
241	222.273111317035\\
265	219.377382442553\\
289	215.96998145265\\
313	214.002856719242\\
337	212.890077574099\\
361	211.122936512215\\
385	210.271246761817\\
409	209.249238737435\\
433	206.52995084011\\
457	202.115230801225\\
481	175.610719629748\\
486	68.6782497022077\\
491	25.4277826865819\\
495	0.000789668950615892\\
496	1.53658031414095e-08\\
};
\addplot [color=mycolor6, dashdotted, line width=.81pt, mark=asterisk, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	399.93552514657\\
3	131.937506106794\\
5	74.2992357404614\\
7	72.901371533821\\
9	157.760101857677\\
11	96.277753628407\\
13	123.391574624247\\
15	83.1054945630432\\
17	110.104112195304\\
19	52.2480973224639\\
21	88.3541399131132\\
23	64.9070857733461\\
25	62.1300284203963\\
27	75.6288025898351\\
29	32.9277731138553\\
31	27.4719197013516\\
33	52.7223275499735\\
35	25.9675874164779\\
37	3.89184247644239\\
39	0.0322331789961899\\
41	1.84242238286988e-11\\
};
\addplot [color=mycolor7, dashdotted, line width=.81pt, mark=+, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	10917.0491241129\\
117	2.11037227012925\\
233	0.346554317519132\\
349	0.342365457809065\\
465	0.375686986947992\\
581	0.321876059740261\\
697	0.321167228273733\\
813	0.68745899583859\\
929	8.74832647578883\\
1045	2.232962923295\\
1161	0.418388157988075\\
1277	0.786285942601838\\
1393	0.310184866498656\\
1509	0.259183904436118\\
1625	0.255168868472439\\
1741	0.245127617618509\\
1857	0.250703093308987\\
1973	0.21844386448923\\
2089	0.342221884985034\\
2205	1.73489506548702\\
2321	0.252709798492795\\
2437	0.504758201619496\\
2553	11.0197640672326\\
2669	0.201854214522652\\
2785	0.405739568859358\\
2901	1.08766442807715\\
2911	2.20150255162002\\
2921	0.394744123820874\\
2931	7.615519582833\\
2941	3.89625887605281\\
2946	0.132289343159098\\
2949	0.106743789170002\\
2950	8.49354175765684\\
2952	0.0547468936403889\\
2954	4.6912554550007e-06\\
2955	3.90272653107887e-09\\
};
\addplot [color=mycolor8, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=270, mycolor8}, forget plot]
  table[row sep=crcr]{%
1	10917.0491241129\\
117	8.86413901165143\\
233	0.956722144720172\\
349	0.42188080694537\\
465	0.385109764969784\\
581	0.858977850310368\\
697	0.529275437958296\\
813	0.349584770606886\\
929	0.459443462803203\\
1045	0.783882108788492\\
1161	0.925945855212186\\
1277	2.44565308005524\\
1393	4.53178248912451\\
1509	0.409838712468966\\
1625	0.300026846230691\\
1741	0.376427637266891\\
1857	0.292879812606803\\
1973	0.33520330306519\\
2089	0.667912116084293\\
2205	0.228793716959673\\
2321	10.9197733032564\\
2437	0.356415594857009\\
2553	0.993403975673395\\
2669	1.91154519854459\\
2785	0.13183113823414\\
2901	0.517120679558484\\
2907	0.119251407844984\\
2913	0.140495937245367\\
2916	4.05594132886686\\
2918	0.504146814362032\\
2920	0.00105640243633348\\
2921	1.46191405021489e-06\\
2922	2.03500469257281e-09\\
};
\addplot [color=mycolor9, line width=.81pt, mark=x, mark size=1.5pt, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
1	399.93552514657\\
25	165.531792462624\\
49	256.390345344471\\
73	254.755501838319\\
97	243.131233800417\\
121	239.084379647145\\
145	235.55946370281\\
169	232.317783051141\\
193	229.147984707753\\
217	225.858928560422\\
241	222.273111317035\\
265	219.377382442553\\
289	215.96998145265\\
313	214.002856719242\\
337	212.890077574099\\
361	211.122936512215\\
385	210.271246761817\\
409	209.249238737435\\
433	206.52995084011\\
457	202.115230801225\\
481	175.610719629748\\
486	68.6782497022077\\
491	25.4277826865819\\
495	0.000789668950615892\\
496	1.53657933912631e-08\\
};
\addplot [color=mycolor10, dashdotted, line width=.81pt, mark=diamond, mark size=1.5pt, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
1	399.93552514657\\
3	131.937506106794\\
5	74.2992357404614\\
7	72.901371533821\\
9	157.760101857677\\
11	96.277753628407\\
13	123.391574624247\\
15	83.1054945630432\\
17	110.104112195304\\
19	52.2480973224639\\
21	88.3541399131132\\
23	64.9070857733461\\
25	62.1300284203963\\
27	75.6288025898351\\
29	32.9277731138553\\
31	27.4719197013516\\
33	52.7223275499735\\
35	25.9675874164779\\
37	3.89184247644239\\
39	0.0322331789961899\\
41	1.370345492733e-11\\
};
\end{axis}

%------------------------------------------------------- 3
\begin{axis}[%
width=1.15in, %0.3\linewidth, % %3.008in,
height=1.15in, %3.238in,
at={(3.2in,0in)}, %{(8.898in,0.642in)},
scale only axis,
minor tick length=0pt,
xmode=log,
xmin=1,
xmax=10000,
%xminorticks=false,
xtick={1,10,100,1000,10000},
xticklabels={{$\mathsf{10^0}$},{$\mathsf{10^1}$},{$\mathsf{10^2}$},{$\mathsf{10^3}$},{$\mathsf{10^4}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $j$},
ymode=log,
ymin=4.16956645983158e-11,
ymax=100000,
%yminorticks=true,
ytick={1e+5,1e+0,1e-5,1e-10},
yticklabels={{$\mathsf{10^{5}}$},{$\mathsf{10^{0}}$},{$\mathsf{10^{\text{-}5}}$},{$\mathsf{10^{\text{-}10}}$}},
ylabel style={at={(axis description cs:-0.16,0.5)}, font=\color{white!15!black}},
ylabel={$\|X_j - X_{\min}\|_F$},
axis background/.style={fill=white},
tick label style={font=\tiny},
label style={font=\tiny},
%legend style={legend columns=10, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=.81pt, mark=o, mark size=1.3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	265.722757409791\\
25	278.755566651398\\
49	468.195195501336\\
73	307.105491126145\\
97	297.412897874707\\
121	289.640892557428\\
145	281.776496988146\\
169	273.701157727946\\
193	265.434228005212\\
217	257.094928080183\\
241	248.852727009113\\
265	241.711834808849\\
289	235.333558508983\\
313	231.951497817049\\
337	232.412395072552\\
361	235.951679774778\\
385	246.620169101701\\
409	265.211542495984\\
433	291.640475457908\\
457	326.279007438396\\
481	652.714540215248\\
486	643.537531263944\\
491	308.824071564083\\
495	0.00802203231796435\\
496	3.68510346204605e-05\\
};
%\addlegendentry{RGD-Cay-M}

\addplot [color=mycolor2, dotted, line width=.81pt, mark=square, mark size=1.3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	265.722757409791\\
3	272.403634380561\\
5	230.483913808385\\
7	581.024189890725\\
9	1175.39198563417\\
11	355.699745171889\\
13	486.286873033513\\
15	975.74959142599\\
17	1278.63386022121\\
19	430.096936649443\\
21	892.033230333154\\
23	336.582782180276\\
25	582.692583713085\\
27	478.015258324806\\
29	160.566083091771\\
31	173.48437051182\\
33	563.711332629775\\
35	240.584002621995\\
37	27.6534952765686\\
39	0.361171531893005\\
41	5.96908288089828e-10\\
};
%\addlegendentry{RGD-SR-M}

\addplot [color=mycolor3, dashdotted, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
1	265.722757409791\\
117	256.281952344871\\
233	253.98345530104\\
349	246.051821539452\\
465	243.322496259661\\
581	241.291956245804\\
697	238.659803421067\\
813	234.571206414681\\
929	230.306699961256\\
1045	227.97179621138\\
1161	218.819709552756\\
1277	215.503209924419\\
1393	199.537887219778\\
1509	195.165675298365\\
1625	188.664910611555\\
1741	179.542489927083\\
1857	167.115437460002\\
1973	161.880119134398\\
2089	153.541253486677\\
2205	147.016384540839\\
2321	136.498124675654\\
2437	123.836016067407\\
2553	117.02629646286\\
2669	112.013174021497\\
2785	102.380684212684\\
2901	79.9023321309512\\
2911	80.0391726102048\\
2921	79.989049431746\\
2931	79.6194073089748\\
2941	79.4312724774421\\
2946	79.3837304201974\\
2949	79.377418117117\\
2951	0.0457955717219742\\
2952	6.09712660438303e-05\\
2953	4.16956645983158e-11\\
};
%\addlegendentry{hRN-Cay-e}

\addplot [color=mycolor4, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	265.722757409791\\
117	258.6618645037\\
233	256.828883540026\\
349	252.610432887044\\
465	250.316499946682\\
581	248.656126086955\\
697	242.989872353187\\
813	241.175172107261\\
929	239.144617207604\\
1045	235.304038893853\\
1161	232.867234929222\\
1277	228.630720561292\\
1393	223.655026198728\\
1509	220.487259225265\\
1625	218.696493457694\\
1741	209.096084569535\\
1857	205.053664854773\\
1973	184.199514113205\\
2089	171.987510471869\\
2205	167.403880695588\\
2321	156.433680561241\\
2437	146.846482224991\\
2553	113.963233381603\\
2669	106.417821173737\\
2785	99.1619881053565\\
2901	78.6115027499222\\
2907	78.583351396008\\
2913	78.275800564607\\
2917	78.2156613736318\\
2918	0.913523269586382\\
2919	0.0103951070702333\\
2920	4.29186180025057e-06\\
2921	1.30166894038161e-10\\
};
%\addlegendentry{hRN-SR-e}

\addplot [color=mycolor5, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
1	265.722757409791\\
25	278.755566651398\\
49	468.195195501336\\
73	307.105491126145\\
97	297.412897874707\\
121	289.640892557428\\
145	281.776496988146\\
169	273.701157727946\\
193	265.434228005212\\
217	257.094928080183\\
241	248.852727009113\\
265	241.711834808849\\
289	235.333558508983\\
313	231.951497817049\\
337	232.412395072552\\
361	235.951679774778\\
385	246.620169101701\\
409	265.211542495984\\
433	291.640475457908\\
457	326.279007438396\\
481	652.714540215248\\
486	643.537531263944\\
491	308.824071564083\\
495	0.00802203231796435\\
496	3.68611437894855e-05\\
};
%\addlegendentry{hRN-Cay-M}

\addplot [color=mycolor6, dashdotted, line width=.81pt, mark=asterisk, mark size=1.5pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	265.722757409791\\
3	272.403634380561\\
5	230.483913808385\\
7	581.024189890725\\
9	1175.39198563417\\
11	355.699745171889\\
13	486.286873033513\\
15	975.74959142599\\
17	1278.63386022121\\
19	430.096936649443\\
21	892.033230333154\\
23	336.582782180276\\
25	582.692583713085\\
27	478.015258324806\\
29	160.566083091771\\
31	173.48437051182\\
33	563.711332629775\\
35	240.584002621995\\
37	27.6534952765686\\
39	0.361171531893005\\
41	1.95518231967777e-10\\
};
%\addlegendentry{hRN-SR-M}

\addplot [color=mycolor7, dashdotted, line width=.81pt, mark=+, mark size=1.5pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	265.722757409791\\
117	256.281952344871\\
233	253.98345530104\\
349	246.051821539452\\
465	243.322496259661\\
581	241.291956245804\\
697	238.659803421067\\
813	234.571206414681\\
929	230.306699961256\\
1045	227.97179621138\\
1161	218.819709552756\\
1277	215.503209924419\\
1393	199.537887219778\\
1509	195.165675298365\\
1625	188.664910611555\\
1741	179.542489927083\\
1857	167.115437460002\\
1973	161.880119134398\\
2089	153.541253486677\\
2205	147.016384540839\\
2321	136.498124675654\\
2437	123.836016067407\\
2553	117.02629646286\\
2669	112.013174021497\\
2785	102.380684212684\\
2901	79.9023321309512\\
2911	80.0391726102048\\
2921	79.989049431746\\
2931	79.6194073089748\\
2941	79.4312724774421\\
2946	79.3837304201974\\
2949	79.377418117117\\
2950	4.70517188251592\\
2952	0.0386201027715948\\
2954	1.29605076009732e-05\\
2955	2.1092561178226e-06\\
};
%\addlegendentry{hRiN-Cay-e}

\addplot [color=mycolor8, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=270, mycolor8}]
  table[row sep=crcr]{%
1	265.722757409791\\
117	258.6618645037\\
233	256.828883540026\\
349	252.610432887044\\
465	250.316499946682\\
581	248.656126086955\\
697	242.989872353187\\
813	241.175172107261\\
929	239.144617207604\\
1045	235.304038893853\\
1161	232.867234929222\\
1277	228.630720561292\\
1393	223.655026198728\\
1509	220.487259225265\\
1625	218.696493457694\\
1741	209.096084569535\\
1857	205.053664854773\\
1973	184.199514113205\\
2089	171.987510471869\\
2205	167.403880695588\\
2321	156.433680561241\\
2437	146.846482224991\\
2553	113.963233381603\\
2669	106.417821173737\\
2785	99.1619881053565\\
2901	78.6115027499222\\
2907	78.583351396008\\
2913	78.275800564607\\
2916	78.215797510822\\
2918	0.896570065857307\\
2920	0.0067308848704278\\
2921	0.000343332275058913\\
2922	2.79200521928566e-07\\
};
%\addlegendentry{hRiN-SR-e}

\addplot [color=mycolor9, line width=.81pt, mark=x, mark size=1.5pt, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
1	265.722757409791\\
25	278.755566651398\\
49	468.195195501336\\
73	307.105491126145\\
97	297.412897874707\\
121	289.640892557428\\
145	281.776496988146\\
169	273.701157727946\\
193	265.434228005212\\
217	257.094928080183\\
241	248.852727009113\\
265	241.711834808849\\
289	235.333558508983\\
313	231.951497817049\\
337	232.412395072552\\
361	235.951679774778\\
385	246.620169101701\\
409	265.211542495984\\
433	291.640475457908\\
457	326.279007438396\\
481	652.714540215248\\
486	643.537531263944\\
491	308.824071564083\\
495	0.00802203231796435\\
496	3.68611438240839e-05\\
};
%\addlegendentry{hRiN-Cay-M}

\addplot [color=mycolor10, dashdotted, line width=.81pt, mark=diamond, mark size=1.5pt, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
1	265.722757409791\\
3	272.403634380561\\
5	230.483913808385\\
7	581.024189890725\\
9	1175.39198563417\\
11	355.699745171889\\
13	486.286873033513\\
15	975.74959142599\\
17	1278.63386022121\\
19	430.096936649443\\
21	892.033230333154\\
23	336.582782180276\\
25	582.692583713085\\
27	478.015258324806\\
29	160.566083091771\\
31	173.48437051182\\
33	563.711332629775\\
35	240.584002621995\\
37	27.6534952765686\\
39	0.361171531893005\\
41	9.07022815198811e-11\\
};
%\addlegendentry{hRiN-SR-M}
\end{axis}

%\begin{axis}[%
%width=12.5in,
%height=4.688in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figs_new/matrixeq_sparse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
%\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
%\definecolor{mycolor6}{rgb}{0.63529,0.07843,0.18431}%

\definecolor{mycolor11}{rgb}{0.00000,0.00000,1.00000}%RGD-Cay-e
\definecolor{mycolor12}{rgb}{0.00000,1.00000,0.00000}%RGD_SR-e
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000} %RGD-Cay-M
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118} %RGD-SR-M
\definecolor{mycolor7}{rgb}{1.00000,0.00000,0.00000} %hRiN-Cay-e
\definecolor{mycolor8}{rgb}{0,0,0}                   %hRiN-SR-e
\definecolor{mycolor9}{rgb}{0.30196,0.74510,0.93333} %hRN-Cay-M 
\definecolor{mycolor10}{rgb}{0.63529,0.07843,0.18431}%hRiN-SR-M
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=1.15in,
at={(0in,0in)},
scale only axis,
line width=0.2pt,
xmin=0,
xmax=800,
xtick={0,200,400,600,800},
xticklabels={{$\mathsf{0}$},{$\mathsf{200}$},{$\mathsf{400}$},{$\mathsf{600}$},{$\mathsf{800}$}},
xlabel style={font=\color{white!15!black}},
xlabel={iteration $j$},
ymode=log,
ymin=1e-16,
ymax=100000,
yminorticks=true,
ytick={1e+5,1e+0,1e-5,1e-10,1e-15},
yticklabels={{$\mathsf{10^{5}}$},{$\mathsf{10^{0}}$},{$\mathsf{10^{\text{-}5}}$},{$\mathsf{10^{\text{-}10}}$},{$\mathsf{10^{\text{-}15}}$}},
ylabel style={at={(axis description cs:-0.18,0.5)}, font=\color{white!15!black}},
ylabel={$f(X_j)$},
axis background/.style={fill=white},
ticklabel style={font=\tiny},
label style={font=\tiny},
%legend pos=outer west,
legend style={legend columns=4, legend cell align=left, align=left, 
	at={(2.05in,.4in)}, anchor=south, line width=0.2pt, %row sep=0.005cm,%col sep=0.005cm,%font=\tiny, 
	nodes={scale=0.75, transform shape}, draw=white!20!black},
]
\addplot [color=mycolor11, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=270, mycolor11}]
  table[row sep=crcr]{%
1	21930.3526465435\\
31	8924.33519577485\\
61	2033.73480019783\\
91	792.351563817521\\
121	304.320921825561\\
151	210.640060056737\\
181	151.914090369505\\
211	112.49275362598\\
241	57.7199367575928\\
271	30.5705392659383\\
301	23.9729173481497\\
331	15.838764623399\\
361	7.37620930395097\\
391	2.35534345665933\\
421	0.887947289704048\\
451	0.245833491105094\\
481	0.0785551355931728\\
511	0.0159345157110825\\
541	0.00626262408565346\\
571	0.000503432226552977\\
601	2.86662587994885e-05\\
631	2.34953080047333e-06\\
661	5.138725570639e-07\\
691	8.32453398587361e-08\\
721	2.12791521367713e-08\\
751	2.46726846902951e-09\\
753	2.06706577923434e-09\\
755	3.60439329227558e-10\\
756	3.56271898547624e-10\\
};
\addlegendentry{{\sf RGD-Cay-e}\enskip}

\addplot [color=mycolor12, dashdotted, line width=.81pt, mark=star, mark size=1.8pt, mark options={solid,  mycolor12}]
  table[row sep=crcr]{%
1	21930.3526465435\\
14	2346.08410037802\\
27	1437.82679720703\\
40	760.863249749075\\
53	449.373675924547\\
66	263.181395822479\\
79	169.327579707289\\
92	79.5803644276202\\
105	35.7911861493996\\
118	26.6296342550408\\
131	16.506672274031\\
144	10.2135524925473\\
157	6.56160148302826\\
170	0.52388480116402\\
183	0.300259894932801\\
196	0.00953274123303861\\
209	0.00235698881053853\\
222	0.00108133746292419\\
235	0.000247773632654455\\
248	8.99480531550132e-05\\
261	5.31725539664254e-05\\
274	2.63754694900824e-05\\
287	1.29214640624785e-05\\
300	7.28389487790774e-06\\
313	1.60425592143216e-06\\
326	1.97341300759384e-09\\
339	2.85010683125819e-10\\
341	2.13902585665074e-10\\
343	2.00627163326356e-10\\
344	1.99072436141951e-10\\
};
\addlegendentry{{\sf RGD-SR-e}\enskip}

\addplot [color=mycolor1, dashed, line width=.81pt, mark=o, mark size=1.3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	21930.3526465435\\
10	18024.5099682371\\
19	18046.1247934707\\
28	18016.8368000708\\
37	17890.9398883823\\
46	17763.9299888985\\
55	17707.9636382701\\
64	17524.7960335873\\
73	17501.9077006183\\
82	17422.4420656576\\
91	17247.2655933009\\
100	17284.2122898873\\
109	16921.2215777212\\
118	16456.892093053\\
127	11224.892319969\\
136	12347.9541772852\\
145	12362.5997077028\\
154	11710.2793261306\\
163	10689.7655967249\\
172	10663.9821516594\\
181	10405.5796622135\\
190	9742.33757492013\\
199	9442.63709335122\\
208	9328.83843838997\\
217	8802.48666632969\\
226	8223.14170449093\\
235	5451.23218018999\\
237	2.28425643333124\\
239	8.4376813754285e-11\\
240	6.96798432191377e-16\\
};
\addlegendentry{{\sf RGD-Cay-M}\enskip}

\addplot [color=mycolor2, dotted, line width=.81pt, mark=square, mark size=1.3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	21930.3526465435\\
4	12147.940828491\\
7	5767.13705117069\\
10	10988.6492207801\\
13	8492.90572062845\\
16	8037.4520506097\\
19	7843.52697081762\\
22	6457.69480602304\\
25	5338.8736089297\\
28	6359.21635563049\\
31	6075.46812992099\\
34	6062.07303894625\\
37	6152.10065123312\\
40	6222.80435940819\\
43	6187.70554406188\\
46	6012.33108360016\\
49	5681.72808267803\\
52	5209.90572946972\\
55	5327.1098042173\\
58	5281.39017136935\\
61	4478.29799743109\\
64	3888.31856685486\\
67	102.87324572874\\
70	8.58968771307516e-15\\
68	0.294628109822717\\
69	5.5000566474843e-06\\
70	8.58968771307516e-15\\
};
\addlegendentry{{\sf RGD-SR-M}}

\addplot [color=mycolor7, dashdotted, line width=.81pt, mark=+, mark size=1.5pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	21930.3526465435\\
16	15799.4039179782\\
31	8924.33519577485\\
46	4779.34979322883\\
61	2033.73480019783\\
76	1445.88235023368\\
91	792.351563817521\\
106	474.664419430717\\
121	304.320921825561\\
136	257.302669590617\\
151	210.640060056737\\
166	186.779009335303\\
181	151.914090369505\\
196	144.441664507045\\
211	112.49275362598\\
226	73.6440970502802\\
241	57.7199367575928\\
256	43.8164657063159\\
271	30.5705392659383\\
286	21.1569910837208\\
301	23.9729173481497\\
316	21.3052865758104\\
331	15.838764623399\\
346	9.1968288335628\\
361	7.37620930395097\\
376	2.86972192927237\\
391	1.32729262616812\\
406	0.00268916521396163\\
421	3.39205319642636e-06\\
436	4.20482755903161e-09\\
440	7.05595245949089e-10\\
443	1.84994480502564e-10\\
446	4.85021426308296e-11\\
449	1.27163537600206e-11\\
};
\addlegendentry{{\sf hRiN-Cay-e}\enskip}

\addplot [color=mycolor8, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=90, mycolor8}]
  table[row sep=crcr]{%
1	21930.3526465435\\
7	4057.05389556277\\
13	2537.50621009813\\
19	1939.85560923586\\
25	1508.62040449278\\
31	1206.67795580458\\
37	1214.47848232123\\
43	784.835586168308\\
49	671.052628630315\\
55	593.952931956253\\
61	352.992115791385\\
67	276.571826124135\\
73	266.626328295076\\
79	169.327579707289\\
85	110.76532230522\\
91	78.2243073803141\\
97	69.0368057469434\\
103	56.5634293130811\\
109	32.0111839447886\\
115	28.6087433740661\\
121	20.6154334717458\\
127	17.2894565322475\\
133	15.2046477365304\\
139	12.0222893049809\\
145	9.98814615035813\\
151	9.07591541785661\\
165	0.609043963684443\\
167	0.000600756802552005\\
169	2.9671486166352e-14\\
};
\addlegendentry{{\sf hRiN-SR-e}\enskip}

\addplot [color=mycolor9, line width=.81pt, mark=x, mark size=1.5pt, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
1	21930.3526465435\\
10	18024.5099682371\\
19	18046.1247934707\\
28	18016.8368000708\\
37	17890.9398883823\\
46	17763.9299888985\\
55	17707.9636382701\\
64	17524.7960335873\\
73	17501.9077006183\\
82	17422.4420656576\\
91	17247.2655933009\\
100	17284.2122898873\\
109	16921.2215777212\\
118	16456.892093053\\
127	11224.892319969\\
136	12347.9541772852\\
145	12362.5997077028\\
154	11710.2793261306\\
163	10689.7655967249\\
172	10663.9821516594\\
181	10405.5796622135\\
190	9742.33757492013\\
199	9442.63709335122\\
208	9328.83843838997\\
217	8802.48666632969\\
226	8223.14170449093\\
235	5451.23218018999\\
237	2.28425643333124\\
239	8.44573001210935e-11\\
240	6.96798444864405e-16\\
};
\addlegendentry{{\sf hRiN-Cay-M}\enskip}

\addplot [color=mycolor10, dashdotted, line width=.81pt, mark=diamond, mark size=1.5pt, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
1	21930.3526465435\\
4	12147.940828491\\
7	5767.13705117069\\
10	10988.6492207801\\
13	8492.90572062845\\
16	8037.4520506097\\
19	7843.52697081762\\
22	6457.69480602304\\
25	5338.8736089297\\
28	6359.21635563049\\
31	6075.46812992099\\
34	6062.07303894625\\
37	6152.10065123312\\
40	6222.80435940819\\
43	6187.70554406188\\
46	6012.33108360016\\
49	5681.72808267803\\
52	5209.90572946972\\
55	5327.1098042173\\
58	5281.39017136935\\
61	4478.29799743109\\
64	3888.31856685486\\
67	102.87324572874\\
70	8.71190983659361e-15\\
68	0.294628109822717\\
69	5.50136389119196e-06\\
70	8.71190983659361e-15\\
};
\addlegendentry{{\sf hRiN-SR-M}\enskip}

\end{axis}

%--------------------------------------------------------------------------------------- 2
\begin{axis}[%
width=1.154in,
height=1.15in,
at={(1.6in,0in)}, %{(4.862in,0.642in)},
scale only axis,
line width=0.2pt,
xmin=0,
xmax=800,
xtick={0,200,400,600,800},
xlabel style={font=\color{white!15!black}},
xlabel={iteration $j$},
ymode=log,
ymin=1e-12,
ymax=10000,
xtick={0,200,400,600,800},
xticklabels={{$\mathsf{0}$},{$\mathsf{200}$},{$\mathsf{400}$},{$\mathsf{600}$},{$\mathsf{800}$}},
yminorticks=true,
ytick={1e+4,1e+0,1e-4,1e-8,1e-12},
yticklabels={{$\mathsf{10^{4}}$},{$\mathsf{10^{0}}$},{$\mathsf{10^{\text{-}4}}$},{$\mathsf{10^{\text{-}8}}$},{$\mathsf{10^{\text{-}12}}$}},
ylabel style={at={(axis description cs:-0.16,0.5)}, font=\color{white!15!black}},
ylabel={$\|\mbox{grad}f(X_j)\|_{X_j}$},
axis background/.style={fill=white},
tick label style={font=\tiny},
label style={font=\tiny},
]
\addplot [color=mycolor11, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=270, mycolor11}, forget plot]
  table[row sep=crcr]{%
1	624.578792551642\\
31	239.822645760176\\
61	49.0052925450048\\
91	14.6589136820428\\
121	7.70466263244371\\
151	10.6432872689517\\
181	11.753899176308\\
211	7.25139853337106\\
241	3.34542195639177\\
271	4.02678822238176\\
301	2.30777865583293\\
331	2.38274217398616\\
361	1.23680621950563\\
391	1.09414721202423\\
421	0.648828502397578\\
451	0.163842697408541\\
481	0.164701501245328\\
511	0.0484620943662488\\
541	0.0268560969707227\\
571	0.00733968523458696\\
601	0.00171956177703764\\
631	0.000489140335253851\\
661	0.000217975631681479\\
691	8.86715495029214e-05\\
721	4.31644819916677e-05\\
751	1.46655063067077e-05\\
753	0.00028223696198267\\
755	9.34389261164237e-06\\
756	6.08350924247987e-06\\
};
\addplot [color=mycolor12, dashdotted, line width=.81pt, mark=star, mark size=1.8pt, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
1	624.578792551642\\
14	51.9055071120248\\
27	21.8996629858261\\
40	15.5280029634543\\
53	10.6260504815824\\
66	12.4015178055233\\
79	49.9261950403993\\
92	11.2779347915338\\
105	4.33111870871565\\
118	1.81783013523071\\
131	1.35839615520059\\
144	1.23199202604488\\
157	6.55956327199633\\
170	0.356637897246475\\
183	0.538930365459139\\
196	0.0914232201742076\\
209	0.018871087744528\\
222	0.0176119856843582\\
235	0.00520581580392328\\
248	0.0109746458471171\\
261	0.013027897558434\\
274	0.0089631011155695\\
287	0.00272485631409055\\
300	0.000806338618431257\\
313	0.000383509449408329\\
326	1.43859891494533e-05\\
339	2.42922366269247e-05\\
341	9.21373358248984e-06\\
343	6.85109835775331e-06\\
344	4.77851519460867e-06\\
};
\addplot [color=mycolor1, dashed, line width=.81pt, mark=o, mark size=1.3pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	209.14309097076\\
10	189.806285558091\\
19	189.928736977479\\
28	189.778967564959\\
37	189.117268392048\\
46	188.446853220347\\
55	188.151830024817\\
64	187.177684957203\\
73	187.057346403006\\
82	186.633929653144\\
91	185.694750729875\\
100	185.895915417724\\
109	183.93546492017\\
118	181.397698603145\\
127	149.823329541284\\
136	157.145775540592\\
145	157.239702839028\\
154	153.035497408321\\
163	146.215471218505\\
172	146.039389466694\\
181	144.259419657322\\
190	139.586377048782\\
199	137.422728711821\\
208	136.592284931288\\
217	132.683040841454\\
226	128.242521550753\\
235	104.414837718568\\
237	2.13740790409298\\
239	1.29904670397757e-05\\
240	1.23887426585211e-12\\
};
\addplot [color=mycolor2, dotted, line width=.81pt, mark=square, mark size=1.3pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	209.14309097076\\
4	155.275887189458\\
7	104.981501292326\\
10	147.446986348039\\
13	127.447827515687\\
16	124.845955983541\\
19	122.623968440594\\
22	113.012958116109\\
25	103.106523588127\\
28	112.657057036146\\
31	110.147906997473\\
34	110.049879424813\\
37	110.879335057495\\
40	111.524518099614\\
43	111.215890089196\\
46	109.63267965193\\
49	106.578683161014\\
52	102.059540761856\\
55	103.205634698381\\
58	102.765864943619\\
61	94.6330889186253\\
64	88.1834589564504\\
67	14.3438643470197\\
70	1.31070116447805e-07\\
68	0.767630261791096\\
69	0.00331664187017048\\
70	1.31070116447805e-07\\
};
\addplot [color=mycolor7, dashdotted, line width=.81pt, mark=+, mark size=1.5pt, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	624.578792551642\\
16	409.795969915545\\
31	239.822645760176\\
46	186.949437459061\\
61	49.0052925450048\\
76	61.7179993322137\\
91	14.6589136820428\\
106	24.1299416649647\\
121	7.70466263244371\\
136	13.9735097955509\\
151	10.6432872689517\\
166	9.18140326783332\\
181	11.753899176308\\
196	6.58283896430933\\
211	7.25139853337106\\
226	5.7359040108697\\
241	3.34542195639177\\
256	12.7402704587351\\
271	4.02678822238176\\
286	10.9461334032096\\
301	2.30777865583293\\
316	7.26014649481387\\
331	2.38274217398616\\
346	4.6900757159724\\
361	1.23680621950563\\
376	2.55665515738963\\
391	0.942034366047439\\
406	0.0795144234332888\\
421	0.00285709203904026\\
436	0.000100600308421487\\
440	4.12066011856924e-05\\
443	2.10979135485426e-05\\
446	1.08021711512061e-05\\
449	5.53072418821134e-06\\
};
\addplot [color=mycolor8, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=90, mycolor8}, forget plot]
  table[row sep=crcr]{%
1	624.578792551642\\
7	80.9453203539963\\
13	41.9557622222493\\
19	27.4657298553906\\
25	27.7167868152132\\
31	40.5775400812656\\
37	137.828323161083\\
43	79.7173755542999\\
49	89.0984404471437\\
55	85.4191492285511\\
61	29.8273189095584\\
67	34.4255992733079\\
73	29.7946714945299\\
79	49.9261950403993\\
85	26.8064829420433\\
91	4.71052359270996\\
97	3.92426805166578\\
103	25.7281041091529\\
109	2.43286968662955\\
115	1.99076723942596\\
121	3.55202208036969\\
127	1.76882360953552\\
133	1.54623154598703\\
139	2.11406228602768\\
145	2.0712350318878\\
151	1.00474365475544\\
165	0.760574075985564\\
167	0.0679788047883508\\
169	7.06696122086434e-08\\
};
\addplot [color=mycolor9, line width=.81pt, mark=x, mark size=1.5pt, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
1	209.14309097076\\
10	189.806285558091\\
19	189.928736977479\\
28	189.778967564959\\
37	189.117268392048\\
46	188.446853220347\\
55	188.151830024817\\
64	187.177684957203\\
73	187.057346403006\\
82	186.633929653144\\
91	185.694750729875\\
100	185.895915417724\\
109	183.93546492017\\
118	181.397698603145\\
127	149.823329541284\\
136	157.145775540592\\
145	157.239702839028\\
154	153.035497408321\\
163	146.215471218505\\
172	146.039389466694\\
181	144.259419657322\\
190	139.586377048782\\
199	137.422728711821\\
208	136.592284931288\\
217	132.683040841454\\
226	128.242521550753\\
235	104.414837718568\\
237	2.13740790409298\\
239	1.29966613653304e-05\\
240	1.24981712857917e-12\\
};
\addplot [color=mycolor10, dashdotted, line width=.81pt, mark=diamond, mark size=1.5pt, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
1	209.14309097076\\
4	155.275887189458\\
7	104.981501292326\\
10	147.446986348039\\
13	127.447827515687\\
16	124.845955983541\\
19	122.623968440594\\
22	113.012958116109\\
25	103.106523588127\\
28	112.657057036146\\
31	110.147906997473\\
34	110.049879424813\\
37	110.879335057495\\
40	111.524518099614\\
43	111.215890089196\\
46	109.63267965193\\
49	106.578683161014\\
52	102.059540761856\\
55	103.205634698381\\
58	102.765864943619\\
61	94.6330889186253\\
64	88.1834589564504\\
67	14.3438643470197\\
70	1.31999316940623e-07\\
68	0.767630261791096\\
69	0.00331703599353146\\
70	1.31999316940623e-07\\
};
\end{axis}

%--------------------------------------------------------------------------------- 3
\begin{axis}[%
width=1.15in,
height=1.15in,
at={(3.2in,0.0in)},
scale only axis,
line width=0.2pt,
xmin=0,
xmax=800,
xtick={0,200,400,600,800},
xticklabels={{$\mathsf{0}$},{$\mathsf{200}$},{$\mathsf{400}$},{$\mathsf{600}$},{$\mathsf{800}$}},
xlabel style={font=\color{white!15!black}},
xlabel={iteration $j$},
ymode=log,
ymin=7.40426021659089e-08,
ymax=296.513724962432,
yminorticks=true,
ytick={1e+2,1e+0,1e-2,1e-4,1e-6,1e-8},
yticklabels={{$\mathsf{10^{2}}$},{$\mathsf{10^{0}}$},{$\mathsf{10^{\text{-}2}}$},{$\mathsf{10^{\text{-}4}}$},{$\mathsf{10^{\text{-}6}}$},{$\mathsf{10^{\text{-}8}}$}},
ylabel style={at={(axis description cs:-0.16,0.5)}, font=\color{white!15!black}},
ylabel={$\|X_j - X_{\min}\|_F$},
axis background/.style={fill=white},
tick label style={font=\tiny},
label style={font=\tiny},
]
\addplot [color=mycolor11, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=270, mycolor11}]
  table[row sep=crcr]{%
1	239.003820608374\\
31	244.597190668465\\
61	187.916706940728\\
91	138.809871987775\\
121	95.0083045897517\\
151	76.0832960907511\\
181	66.690774861314\\
211	57.3961247684696\\
241	42.8398820646882\\
271	31.1161662375037\\
301	26.9131796194252\\
331	22.573259260967\\
361	15.4737031679852\\
391	9.15474227042188\\
421	5.81021188431243\\
451	3.1620395760461\\
481	1.78259858051249\\
511	0.774056717133373\\
541	0.502157156618196\\
571	0.147254581635375\\
601	0.0354348226143844\\
631	0.0102942476599851\\
661	0.00483231464179224\\
691	0.00194925053493039\\
721	0.000986813947030092\\
751	0.0003367040881186\\
753	0.000129507613368974\\
755	0.000128449912974868\\
756	0.00012810784925103\\
};

\addplot [color=mycolor12, dotted, line width=.81pt, mark=star, mark size=1.8pt, mark options={solid, mycolor12}]
  table[row sep=crcr]{%
1	239.003820608374\\
14	199.869978764435\\
27	173.737156531248\\
40	135.57944385285\\
53	109.046868067718\\
66	84.2232251777527\\
79	56.647011790011\\
92	50.4131957293391\\
105	35.869642403901\\
118	31.4039494589899\\
131	25.0638789667752\\
144	19.9133672875353\\
157	14.9777397558983\\
170	4.65402456632717\\
183	3.50600451724939\\
196	0.568148933841407\\
209	0.3092371343658\\
222	0.218007488485365\\
235	0.10428151499303\\
248	0.0610071964423224\\
261	0.046365006937758\\
274	0.033187158446538\\
287	0.0240043365652726\\
300	0.018126112303396\\
313	0.00851793298309326\\
326	0.000296349661713278\\
339	9.76723671711607e-05\\
341	9.60930347598945e-05\\
343	9.46560496908821e-05\\
344	9.4468545085977e-05\\
};

\addplot [color=mycolor1, dashed, line width=.81pt, mark=o, mark size=1.3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	239.003820608374\\
10	189.100121838903\\
19	185.24434095368\\
28	183.006123584082\\
37	181.152961793511\\
46	179.546360106398\\
55	178.38438597406\\
64	176.847735256162\\
73	176.1474529118\\
82	175.426970869218\\
91	174.552010697304\\
100	175.697174999385\\
109	176.872734340544\\
118	193.180765717642\\
127	224.77804561853\\
136	284.323070814922\\
145	280.179645806107\\
154	266.418650209683\\
163	250.256228053432\\
172	247.723920645394\\
181	246.045575633624\\
190	241.569416471008\\
199	243.531355354597\\
208	250.326087567848\\
217	252.240358468834\\
226	252.020260182888\\
235	207.627643102793\\
237	4.24851085586875\\
239	2.59993907096232e-05\\
240	7.40426021659089e-08\\
};

\addplot [color=mycolor2, dotted, line width=.81pt, mark=square, mark size=1.3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	239.003820608374\\
4	290.960142552403\\
7	206.645225678642\\
10	296.513724962432\\
13	239.513798427978\\
16	248.684176251652\\
19	255.496269191959\\
22	233.288709602132\\
25	205.926103799464\\
28	226.889451291508\\
31	223.155562052618\\
34	224.161209827419\\
37	226.803056721924\\
40	228.867454062867\\
43	228.846131972031\\
46	226.135174105505\\
49	220.347882468135\\
52	211.491289433039\\
55	214.898459981115\\
58	215.112218975875\\
61	198.8831642121\\
64	183.124824193743\\
67	28.8026107298687\\
70	2.65682731535479e-07\\
68	1.59645839302792\\
69	0.00699684821753723\\
70	2.65682731535479e-07\\
};

\addplot [color=mycolor7, dashdotted, line width=.81pt, mark=+, mark size=1.5pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	239.003820608374\\
16	244.302847950025\\
31	244.597190668465\\
46	208.752156843724\\
61	187.916706940728\\
76	156.564247012608\\
91	138.809871987775\\
106	112.234992121873\\
121	95.0083045897517\\
136	84.3877003753731\\
151	76.0832960907511\\
166	71.9663951617878\\
181	66.690774861314\\
196	63.9892337871337\\
211	57.3961247684696\\
226	46.7064484681142\\
241	42.8398820646882\\
256	36.1134699394967\\
271	31.1161662375037\\
286	23.6194276261855\\
301	26.9131796194252\\
316	24.9838477511466\\
331	22.573259260967\\
346	17.1176126446613\\
361	15.4737031679852\\
376	9.55629475395595\\
391	6.56433663637726\\
406	0.26353900631237\\
421	0.00932943199366163\\
436	0.000328722245541871\\
};

\addplot [color=mycolor8, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=90, mycolor8}]
  table[row sep=crcr]{%
1	239.003820608374\\
7	217.85817831529\\
13	203.341036419085\\
19	192.003922004671\\
25	175.890036414637\\
31	162.4018130459\\
37	137.364739143511\\
43	123.200086424566\\
49	111.928764880381\\
55	95.0408249298513\\
61	91.5248327087439\\
67	82.9757662716767\\
73	76.0061358939243\\
79	56.647011790011\\
85	54.8008351413851\\
91	50.8923784448242\\
97	48.223800717419\\
103	36.1362223698881\\
109	34.2725092377083\\
115	32.5555710772402\\
121	27.5623675522183\\
127	25.5888314162718\\
133	24.0921414214097\\
139	21.452150173099\\
145	19.6227699314894\\
151	18.8229028434539\\
165	4.88763307554327\\
167	0.0708654618105205\\
169	1.05391944936312e-06\\
};

\addplot [color=mycolor9, line width=.81pt, mark=x, mark size=1.5pt, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
1	239.003820608374\\
10	189.100121838903\\
19	185.24434095368\\
28	183.006123584082\\
37	181.152961793511\\
46	179.546360106398\\
55	178.38438597406\\
64	176.847735256162\\
73	176.1474529118\\
82	175.426970869218\\
91	174.552010697304\\
100	175.697174999385\\
109	176.872734340544\\
118	193.180765717642\\
127	224.77804561853\\
136	284.323070814922\\
145	280.179645806107\\
154	266.418650209683\\
163	250.256228053432\\
172	247.723920645394\\
181	246.045575633624\\
190	241.569416471008\\
199	243.531355354597\\
208	250.326087567848\\
217	252.240358468834\\
226	252.020260182888\\
235	207.627643102793\\
237	4.24851085586875\\
239	2.6010696659072e-05\\
240	7.40426024390432e-08\\
};

\addplot [color=mycolor10, dashdotted, line width=.81pt, mark=diamond, mark size=1.5pt, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
1	239.003820608374\\
4	290.960142552403\\
7	206.645225678642\\
10	296.513724962432\\
13	239.513798427978\\
16	248.684176251652\\
19	255.496269191959\\
22	233.288709602132\\
25	205.926103799464\\
28	226.889451291508\\
31	223.155562052618\\
34	224.161209827419\\
37	226.803056721924\\
40	228.867454062867\\
43	228.846131972031\\
46	226.135174105505\\
49	220.347882468135\\
52	211.491289433039\\
55	214.898459981115\\
58	215.112218975875\\
61	198.8831642121\\
64	183.124824193743\\
67	28.8026107298687\\
70	2.67811171524306e-07\\
68	1.59645839302792\\
69	0.006998089224934\\
70	2.67811171524306e-07\\
};

\end{axis}
\end{tikzpicture}%

==> figs_new/tracemin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
%\definecolor{mycolor6}{rgb}{0.63529,0.07843,0.18431}%

\definecolor{mycolor13}{rgb}{0.8500 0.3250 0.0980}%RGD-Cay-c
\definecolor{mycolor14}{rgb}{0.2,0.7,0.1}%RGD-SR-c
\definecolor{mycolor11}{rgb}{0.00000,0.00000,1.00000}%RGD-Cay-e
\definecolor{mycolor12}{rgb}{0.00000,1.00000,0.00000}%RGD_SR-e
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000} %RGD-Cay-M
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118} %RGD-SR-M
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824} %hRN-Cay-e {0.85098,0.32549,0.09804}
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549} %hrN-SR-e
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.55686} %hRN-Cay-M
\definecolor{mycolor6}{rgb}{0,1,1}                   %hRN-SR-M
\definecolor{mycolor7}{rgb}{1.00000,0.00000,0.00000} %hRiN-Cay-e
\definecolor{mycolor8}{rgb}{0,0,0}                   %hRiN-SR-e
\definecolor{mycolor9}{rgb}{0.30196,0.74510,0.93333} %hRN-Cay-M 
\definecolor{mycolor10}{rgb}{0.63529,0.07843,0.18431}%hRiN-SR-M
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
line width=0.2pt,
xmode=log,
xmin=1,
xmax=1452,
xtick={1,10,100,1000},
xticklabels={{$\mathsf{10^0}$},{$\mathsf{10^1}$},{$\mathsf{10^2}$},{$\mathsf{10^3}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $j$},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ytick={1e+5,1e+0,1e-5,1e-10,1e-15},
yticklabels={{$\mathsf{10^{5}}$},{$\mathsf{10^{0}}$},{$\mathsf{10^{\text{-}5}}$},{$\mathsf{10^{\text{-}10}}$},{$\mathsf{10^{\text{-}15}}$}},
ylabel style={at={(axis description cs:-0.16,0.5)}, font=\color{white!15!black}},
ylabel={$|f(X_j)-f_{\min}|$},
axis background/.style={fill=white},
ticklabel style={font=\tiny},
label style={font=\tiny},
legend style={legend columns=6, legend cell align=left, align=left, 
	at={(1.88in,.45in)}, anchor=south, line width=0.2pt, %row sep=0.005cm,%col sep=0.005cm,%font=\tiny, 
	nodes={scale=0.75, transform shape}, draw=white!20!black},
]
\addplot [color=mycolor13, dashed, line width=.81pt, mark=pentagon, mark size=1.5pt, mark options={solid, mycolor13}]
  table[row sep=crcr]{%
1	504.322005367741\\
40	7.68175114361046\\
79	3.25644142126544\\
118	0.645598087052797\\
157	0.179830138171504\\
196	0.0532138173702883\\
235	0.0360878165984957\\
274	0.0021989601558019\\
313	0.00117087102972846\\
352	0.000335883149638505\\
391	0.000237829903579012\\
430	0.000175312128821048\\
469	0.000103726445747299\\
508	6.92610262884585e-05\\
547	5.32079182811174e-05\\
586	2.05113363982434e-06\\
625	1.15627796404283e-06\\
664	5.76044177691415e-07\\
703	2.95577706310723e-07\\
742	2.23561221091018e-07\\
781	1.67950041429776e-07\\
820	1.57218096319411e-08\\
859	2.80366663218956e-09\\
898	2.27626806292847e-09\\
937	4.5736570086774e-10\\
976	2.98889801797486e-10\\
968	3.21310977824396e-10\\
975	2.98960856071062e-10\\
983	1.29771748902385e-10\\
};
\addlegendentry{{\sf RGD-Cay-c}\enskip}

\addplot [color=mycolor14, dashdotted, line width=.81pt, mark=Mercedes star, mark size=1.8pt, mark options={solid, mycolor14}]
  table[row sep=crcr]{%
1	504.322005367741\\
46	8.71818902405683\\
91	0.835515663983397\\
136	0.301746524404907\\
181	0.207302526443936\\
226	0.106609284364776\\
271	0.00973787766700696\\
316	0.004403615459184\\
361	0.00209064692638705\\
406	0.00121687588895014\\
451	0.000827502430491123\\
496	0.000328782199106925\\
541	0.000207090240181174\\
586	8.67190984106259e-05\\
631	4.97808898707319e-05\\
676	3.26343522623063e-05\\
721	1.38396000828322e-05\\
766	1.59426772228244e-06\\
811	1.08021156108862e-06\\
856	6.81462330121008e-07\\
901	1.24429107017932e-08\\
946	4.20038759330055e-09\\
991	2.97482927180681e-09\\
1036	1.50261669773499e-09\\
1081	4.24286383804429e-10\\
1126	5.34523536543929e-11\\
1124	5.34967625753779e-11\\
1127	5.33617594555835e-11\\
};
\addlegendentry{{\sf RGD-SR-c}\enskip}

\addplot [color=mycolor11, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=270, mycolor11}]
  table[row sep=crcr]{%
1	504.322005367741\\
52	1.33001902967564\\
103	0.624445298838362\\
154	0.270600402370341\\
205	0.133069480228443\\
256	0.0703780666206058\\
307	0.0228836171388256\\
358	0.0175516572228958\\
409	0.00364227817769702\\
460	0.000563084385095891\\
511	0.00044621953753321\\
562	0.000311446947520722\\
613	0.000287069200727075\\
664	0.000142456244775602\\
715	0.000103666256254797\\
766	1.80034777663707e-06\\
817	1.43029706123343e-06\\
868	2.66127194947785e-07\\
919	2.19427645831161e-07\\
970	8.75487398133146e-08\\
1021	3.70224029211386e-08\\
1072	1.76270695817493e-08\\
1123	8.34874036570454e-09\\
1174	6.3089977686559e-09\\
1225	4.45462333686919e-10\\
1276	1.77323045136291e-10\\
1235	3.44158479492762e-10\\
1265	2.40255815242563e-10\\
1280	1.72875047610432e-10\\
};
\addlegendentry{{\sf RGD-Cay-e}\enskip}

\addplot [color=mycolor12, dotted, line width=.81pt, mark=asterisk, mark size=1.7pt, mark options={solid, mycolor12}]
  table[row sep=crcr]{%
1	504.322005367741\\
59	1.17241987666093\\
117	0.297305843136931\\
175	0.166543500343517\\
233	0.033105289100483\\
291	0.00919141233310228\\
349	0.00589883316568951\\
407	0.00162642202012186\\
465	0.000641692065316946\\
523	0.000447751429767607\\
581	9.03689738258606e-05\\
639	1.31827320259958e-06\\
697	8.69580764728539e-07\\
755	5.36042159993144e-07\\
813	4.29517539757285e-07\\
871	1.80892712364766e-07\\
929	1.33137778135506e-07\\
987	8.72416503483464e-08\\
1045	5.43639888661573e-08\\
1103	2.88058839004179e-08\\
1161	2.1733749022701e-08\\
1219	6.77723832609445e-09\\
1277	5.07812814021236e-09\\
1335	1.730070309236e-09\\
1393	6.9614891629044e-10\\
1451	5.81472647809278e-11\\
1445	5.60453017328655e-10\\
1449	5.94013727095444e-11\\
1452	5.81028558599428e-11\\
};
\addlegendentry{{\sf RGD-SR-e}\enskip}

\addplot [color=mycolor1, dashed, line width=.81pt, mark=o, mark size=1.3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	504.322005367741\\
2	503.299735304402\\
3	162.115220535513\\
4	35.7495532897476\\
5	5.66675966695984\\
6	0.903172152985775\\
7	0.235753627427911\\
8	0.0530381189333156\\
9	0.00186211883909415\\
10	0.000250408472888708\\
11	4.74772809440083e-05\\
12	1.37128391131114e-06\\
13	2.47343795223287e-07\\
14	5.8096681243569e-08\\
15	1.33265665169802e-08\\
16	1.36083144752774e-10\\
17	9.36317690047872e-12\\
18	8.70947758357943e-12\\
19	3.37507799486048e-13\\
20	6.75015598972095e-14\\
};
\addlegendentry{{\sf RGD-Cay-M}}

\addplot [color=mycolor2, dotted, line width=.81pt, mark=square, mark size=1.3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	504.322005367741\\
2	503.2998114443\\
3	161.046864909097\\
4	108.107198882393\\
5	7.96422222943142\\
6	0.677517667239677\\
7	0.0885780797067124\\
8	0.0197191124781142\\
9	0.00107953873871658\\
10	2.55631417545032e-06\\
11	1.5354330429318e-07\\
12	6.45106545960061e-08\\
13	5.33425037474444e-09\\
14	2.43915465603095e-09\\
15	2.41602293726828e-11\\
16	6.46593889541691e-13\\
17	9.55679979597335e-13\\
18	5.32907051820075e-15\\
};
\addlegendentry{{\sf RGD-SR-M}}

\addplot [color=mycolor7, dashdotted, line width=.81pt, mark=+, mark size=1.5pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	504.322005367741\\
5	37.9955577089141\\
9	16.1493275193894\\
13	13.2338540992393\\
17	11.8361670703934\\
21	9.53647814035873\\
25	8.93049926231468\\
29	8.65827421512906\\
33	6.70025839137635\\
37	4.38170390434971\\
41	2.16879439145193\\
45	1.98712814695935\\
49	2.35394664550331\\
53	1.32694671159594\\
57	1.30866065444965\\
61	1.29456340104749\\
65	1.0533367790465\\
69	0.967545336769177\\
73	0.953143436324099\\
77	0.943583537904107\\
81	0.919311523049297\\
85	0.743479368474997\\
89	0.658985121710888\\
93	0.641998090151688\\
97	0.635694595145971\\
101	0.630928828635117\\
102	0.0404503009498782\\
103	0.000491727636205752\\
104	1.04563952163517e-07\\
105	1.33937305690779e-12\\
};
\addlegendentry{{\sf hRiN-Cay-e}\enskip}

\addplot [color=mycolor8, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=90, mycolor8}]
  table[row sep=crcr]{%
1	504.322005367741\\
5	37.4508048827804\\
9	16.1850115622746\\
13	13.3376282973463\\
17	11.6585251907392\\
21	9.07834703040317\\
25	8.66359106402831\\
29	8.33778937753431\\
33	6.79621142859481\\
37	3.39873331381995\\
41	1.91251421764199\\
45	1.81348790031234\\
49	1.78546608751628\\
53	1.24882369209568\\
57	1.17746130889012\\
61	1.16067165005056\\
65	1.1465467997242\\
69	1.11276191262627\\
73	0.820385625966711\\
77	0.809769396456517\\
81	0.798399428383856\\
85	0.555166589110899\\
89	0.41892974403873\\
94	0.351651998861286\\
95	0.0169176438017331\\
96	0.00010980083906631\\
97	5.3589594983805e-09\\
98	3.19744231092045e-14\\
};
\addlegendentry{{\sf hRiN-SR-e}\enskip}

\addplot [color=mycolor9, line width=.81pt, mark=x, mark size=1.5pt, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
1	504.322005367741\\
2	503.299735304402\\
3	162.115220535513\\
4	35.7495532897476\\
5	5.66675966695984\\
6	0.903172152985775\\
7	0.235753627427911\\
8	0.0530381189333156\\
9	0.00186211883909415\\
10	0.000250408472888708\\
11	5.5812776622588e-10\\
12	1.13686837721616e-13\\
};
\addlegendentry{{\sf hRiN-Cay-M}\enskip}

\addplot [color=mycolor10, dashdotted, line width=.81pt, mark=diamond, mark size=1.5pt, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
1	504.322005367741\\
2	503.2998114443\\
3	161.046864909097\\
4	108.107198882393\\
5	7.96422222943142\\
6	0.677517667239677\\
7	0.0885780797067124\\
8	0.0197191124781142\\
9	0.00107953873871658\\
10	2.55631417545032e-06\\
11	1.06936681731895e-12\\
12	6.57252030578093e-14\\
};
\addlegendentry{{\sf hRiN-SR-M}}

\end{axis}

%%--------------------------------------------------------------------------------- 2
%
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(2.3in,0in)},
scale only axis,
line width=0.2pt,
minor tick length=0pt,
xmode=log,
xmin=1,
xmax=1452,
xtick={1,10,100,1000},
xticklabels={{$\mathsf{10^0}$},{$\mathsf{10^1}$},{$\mathsf{10^2}$},{$\mathsf{10^3}$}},
%xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $j$},
ymode=log,
ymin=1e-08,
ymax=10000,
ytick={1e+4,1e+2,1e+0,1e-2,1e-4,1e-6,1e-8},
yticklabels={{$\mathsf{10^{4}}$},{$\mathsf{10^{2}}$},{$\mathsf{10^{0}}$},{$\mathsf{10^{\text{-}2}}$},{$\mathsf{10^{\text{-}4}}$},{$\mathsf{10^{\text{-}6}}$},{$\mathsf{10^{\text{-}8}}$}},
yminorticks=true,
ylabel style={at={(axis description cs:-0.16,0.5)}, font=\color{white!15!black}},
ylabel={$\|\mbox{grad}f(X_j)\|_{X_j}$},
axis background/.style={fill=white},
ticklabel style={font=\tiny},
label style={font=\tiny},
]
\addplot [color=mycolor13, dashed, line width=.81pt, mark=pentagon, mark size=1.5pt, mark options={solid, mycolor13}]
  table[row sep=crcr]{%
1	1632.27706653219\\
40	10.5450573491517\\
79	4.52985677104095\\
118	2.18826916691733\\
157	0.891013352025982\\
196	0.373716364526091\\
235	0.291648763771904\\
274	1.14173696496866\\
313	0.0537505349506036\\
352	0.692035607723631\\
391	0.0220539753776682\\
430	0.0368573560474759\\
469	0.0587192709493827\\
508	0.218402472631553\\
547	0.01076184063642\\
586	0.00524904155300907\\
625	0.00170440758670642\\
664	0.00113958227460968\\
703	0.0139937541496632\\
742	0.00407204497176612\\
781	0.00151717414763002\\
820	0.00115469995490063\\
859	8.0173758374927e-05\\
898	6.77196423937881e-05\\
937	7.45831931103211e-05\\
976	2.44405946529822e-05\\
968	2.5500557136667e-05\\
975	2.44821909445752e-05\\
983	1.6308029263182e-05\\
};

\addplot [color=mycolor14, dashdotted, line width=.81pt, mark=Mercedes star, mark size=1.8pt, mark options={solid, mycolor14}]
  table[row sep=crcr]{%
1	1632.27706653219\\
46	8.73955121935382\\
91	1.89440268852028\\
136	19.9320560072777\\
181	0.725658975451903\\
226	0.552064821038065\\
271	0.427028995400004\\
316	0.203084120970106\\
361	1.02622716783584\\
406	0.291121460639962\\
451	0.0407336981419223\\
496	0.0329647585098698\\
541	0.111879088894631\\
586	0.0177545715265042\\
631	0.0107660572341994\\
676	0.0179109035205824\\
721	0.112303301599894\\
766	0.00205304708291364\\
811	0.00150854329936613\\
856	0.00261897117769567\\
901	0.00252837533246947\\
946	0.000105800051617095\\
991	8.19081136324062e-05\\
1036	0.000397776577844564\\
1081	0.00107189732715069\\
1126	4.64269006691314e-05\\
1124	2.19894681613334e-05\\
1127	1.04590879413267e-05\\
};

\addplot [color=mycolor11, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=270, mycolor11}]
  table[row sep=crcr]{%
1	1655.32563835678\\
52	4.28514248134996\\
103	1.87902088024543\\
154	0.993814698101076\\
205	0.573203063241163\\
256	4.78942812018558\\
307	0.214007451291051\\
358	0.252557899596288\\
409	0.0738810388889126\\
460	0.501870229567871\\
511	0.0240063553884452\\
562	0.0526632326423861\\
613	0.0191690222239339\\
664	0.0223143978815922\\
715	0.0114662258090966\\
766	0.00464195467958449\\
817	0.0013396240226008\\
868	0.00240823517356858\\
919	0.00081209320081441\\
970	0.000331237527465228\\
1021	0.000936662695603457\\
1072	0.000551367817695543\\
1123	0.000119455932515791\\
1174	0.000111836288109306\\
1225	0.000142083661598385\\
1276	2.13006646049649e-05\\
1235	0.000137150371613705\\
1265	0.000836715155220453\\
1280	1.55918368031072e-05\\
};

\addplot [color=mycolor12, dotted, line width=.81pt, mark=asterisk, mark size=1.7pt, mark options={solid, mycolor12}]
  table[row sep=crcr]{%
1	1655.32563835678\\
59	2.68034867376067\\
117	0.934732699765797\\
175	0.637553659783901\\
233	0.241564646733234\\
291	0.235505485845748\\
349	0.103239378348632\\
407	0.0463600766556392\\
465	0.331140723821935\\
523	0.0242847424326656\\
581	0.0529806270101862\\
639	0.0013160414641685\\
697	0.00104644947482011\\
755	0.00102233906880043\\
813	0.000735003745246169\\
871	0.000479040943908872\\
929	0.000473015918695965\\
987	0.000355628522907791\\
1045	0.000260963361087384\\
1103	0.00019052124995989\\
1161	0.000165392844162851\\
1219	9.31751580006487e-05\\
1277	8.09349555395305e-05\\
1335	4.66355580618432e-05\\
1393	2.98805598465003e-05\\
1451	2.17572104645737e-05\\
1445	2.64797577665226e-05\\
1449	7.90737838400823e-05\\
1452	1.11861164080852e-05\\
};

\addplot [color=mycolor1, dashed, line width=.81pt, mark=o, mark size=1.3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	31.9851993453464\\
2	31.9528800536655\\
3	18.0988964121916\\
4	8.99214955184125\\
5	3.43376548407687\\
6	1.34648597406654\\
7	0.68495424599056\\
8	0.324059689238411\\
9	0.0604722290389757\\
10	0.0223801208484594\\
11	0.00981978207937411\\
12	0.00171915854296808\\
13	0.000705016530885146\\
14	0.000340019549646178\\
15	0.0001623136226462\\
16	1.55282860217516e-05\\
17	4.29409817693243e-06\\
18	4.49919095692017e-06\\
19	9.6540155561689e-07\\
20	1.75399791908834e-07\\
};

\addplot [color=mycolor2, dotted, line width=.81pt, mark=square, mark size=1.3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	31.9851993453464\\
2	31.9528824364851\\
3	18.0281477435156\\
4	15.0968651107466\\
5	4.25353311582511\\
6	1.40257795987872\\
7	0.420873429610244\\
8	0.198506119424584\\
9	0.0463899627260279\\
10	0.00211392011148986\\
11	0.000567936166485967\\
12	0.000476010065012661\\
13	8.19574571488233e-05\\
14	5.52346104585841e-05\\
15	5.56517652888684e-06\\
16	1.40444257381951e-06\\
17	1.96538392843828e-06\\
18	2.67602163012291e-07\\
};

\addplot [color=mycolor7, dashdotted, line width=.81pt, mark=+, mark size=1.5pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	1655.32563835678\\
5	155.534120394708\\
9	46.9677369134305\\
13	75.7441894714899\\
17	19.0926664374779\\
21	24.0899936272301\\
25	15.9408238736582\\
29	12.1798744911258\\
33	9.53251531633518\\
37	127.837469789807\\
41	4.5691522567065\\
45	6.19174312942211\\
49	74.870346835189\\
53	3.35308138731235\\
57	3.19816829567944\\
61	2.7619223364619\\
65	4.94188417078227\\
69	3.28144309642597\\
73	2.45472039289219\\
77	2.11909982063136\\
81	2.247331836021\\
85	25.9326937192721\\
89	1.90936063656575\\
93	3.13721735805556\\
97	1.67568531047485\\
101	1.61820526037261\\
102	0.369086548603142\\
103	0.0262612436118205\\
104	0.000394096157235129\\
105	3.95228658778462e-07\\
};

\addplot [color=mycolor8, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=90, mycolor8}]
  table[row sep=crcr]{%
1	1655.32563835678\\
5	152.589887309121\\
9	47.4225306633039\\
13	87.742125057274\\
17	18.4827635143588\\
21	26.6863187575035\\
25	12.7840130001014\\
29	11.6243711110253\\
33	9.62477496396987\\
37	117.809322340524\\
41	5.11050537651845\\
45	4.80048605994918\\
49	4.27847764311946\\
53	3.85665106090994\\
57	4.26192601062539\\
61	2.80673928447995\\
65	2.63296675868281\\
69	2.36859686778632\\
73	8.01465318137111\\
77	1.87184098268002\\
81	1.83757664219566\\
85	40.7464587000026\\
89	3.03832939741976\\
94	1.54998603867032\\
95	0.215375920231278\\
96	0.0125987493924108\\
97	8.7936016197638e-05\\
98	8.56442449733303e-08\\
};

\addplot [color=mycolor9, line width=.81pt, mark=x, mark size=1.5pt, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
1	31.9851993453464\\
2	31.9528800536655\\
3	18.0988964121916\\
4	8.99214955184125\\
5	3.43376548407687\\
6	1.34648597406654\\
7	0.68495424599056\\
8	0.324059689238411\\
9	0.0604722290389757\\
10	0.0223801208484594\\
11	3.34899105592058e-05\\
12	3.64125097714619e-08\\
};

\addplot [color=mycolor10, dashdotted, line width=.81pt, mark=diamond, mark size=1.5pt, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
1	31.9851993453464\\
2	31.9528824364851\\
3	18.0281477435156\\
4	15.0968651107466\\
5	4.25353311582511\\
6	1.40257795987872\\
7	0.420873429610244\\
8	0.198506119424584\\
9	0.0463899627260279\\
10	0.00211392011148986\\
11	1.54324894577427e-06\\
12	1.06063340650549e-07\\
};

\end{axis}

\end{tikzpicture}%

==> figs_new/tracemin_wiresaw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor13}{rgb}{0.8500 0.3250 0.0980}%RGD-Cay-c
\definecolor{mycolor14}{rgb}{0.2,0.7,0.1}%RGD-SR-c
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000} %RGD-Cay-M
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118} %RGD-SR-M
\definecolor{mycolor15}{rgb}{0.92941,0.69412,0.12549}%Ref.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=1.15in,
at={(0in,0in)},
scale only axis,
line width=0.2pt,
xmin=0,
xmax=201,
xtick={0,50,100,150,200},
xticklabels={{$\mathsf{0}$},{$\mathsf{50}$},{$\mathsf{100}$},{$\mathsf{150}$},{$\mathsf{200}$}},
xlabel style={font=\color{white!15!black}},
xlabel={iteration $j$},
ymode=log,
ymin=1.19347537535381e-07,
ymax=107.621731554629,
ytick={1e+2,1e+0,1e-2,1e-4,1e-6},
yticklabels={{$\mathsf{10^{2}}$},{$\mathsf{10^{0}}$},{$\mathsf{10^{\text{-}2}}$},{$\mathsf{10^{\text{-}4}}$},{$\mathsf{10^{\text{-}6}}$}},
yminorticks=true,
ylabel style={at={(axis description cs:-0.18,0.5)}, font=\color{white!15!black}},
ylabel={$f(X_j)$},
axis background/.style={fill=white},
ticklabel style={font=\tiny},
label style={font=\tiny},
%legend pos=outer west,
legend style={legend columns=5, legend cell align=left, align=left, 
	at={(2.05in,.4in)}, anchor=south, line width=0.2pt, %row sep=0.005cm,%col sep=0.005cm,%font=\tiny, 
	nodes={scale=0.75, transform shape}, draw=white!20!black},
]
\addplot [color=mycolor13, dashed, line width=.81pt, mark=pentagon, mark size=1.5pt, mark options={solid, mycolor13}]
  table[row sep=crcr]{%
1	107.621731554629\\
11	14.1636667888224\\
21	0.115297204433435\\
31	0.00154771984894485\\
41	0.000363941007305702\\
51	0.000199845216395957\\
61	0.000147228268779173\\
71	0.000109140348382628\\
81	6.3211379035461e-05\\
91	7.16939166978204e-05\\
101	4.81009294146204e-05\\
111	4.38745757672224e-05\\
121	3.40780306554291e-05\\
131	2.14599082330268e-05\\
141	1.35754087461727e-05\\
151	1.19295686378478e-05\\
161	1.13892708668741e-05\\
171	1.11880203304214e-05\\
};
\addlegendentry{{\sf RGD-Cay-c}\enskip}

\addplot [color=mycolor14, dashdotted, line width=.81pt, mark=Mercedes star, mark size=1.8pt, mark options={solid, mycolor14}]
  table[row sep=crcr]{%
1	107.621731554629\\
11	8.46435123340547\\
21	0.0421374467205442\\
31	0.00114656141107764\\
41	0.00043051795656995\\
51	0.00018859905536533\\
61	0.000135079389974972\\
71	0.00012185186405697\\
81	6.51376315416993e-05\\
91	6.00285785765895e-05\\
101	5.80394309436683e-05\\
111	2.54789598572661e-05\\
121	2.15865904340269e-05\\
131	2.04843735355254e-05\\
141	1.97088221744704e-05\\
151	1.91236775583838e-05\\
161	1.6837572956143e-05\\
171	1.64317455739479e-05\\
181	1.54310094277387e-05\\
191	1.21562719834302e-05\\
201	1.05691395724837e-05\\
};
\addlegendentry{{\sf RGD-SR-e}\enskip}

\addplot [color=mycolor1, dashed, line width=.81pt, mark=o, mark size=1.3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	107.621731554629\\
2	107.406703142725\\
3	12.5361076428906\\
4	1.62358570270481\\
5	0.237865028923205\\
6	0.0371802167798486\\
7	0.0135358764426232\\
8	0.0022491130419538\\
9	0.000645322155837989\\
10	0.00038894380533108\\
11	7.95624738125157e-05\\
12	4.79231448427344e-06\\
13	2.24236996977124e-07\\
14	1.22218026119496e-07\\
15	1.20086549630654e-07\\
16	1.19704073629208e-07\\
17	1.19573429900149e-07\\
18	1.19416497827811e-07\\
19	1.19400146546092e-07\\
20	1.19413807199909e-07\\
21	1.19359869590047e-07\\
22	1.1935773099744e-07\\
23	1.19349381848326e-07\\
24	1.19347935457788e-07\\
25	1.19351270806957e-07\\
26	1.1934773909551e-07\\
27	1.19347571255305e-07\\
28	1.19347543832807e-07\\
};
\addlegendentry{{\sf RGD-Cay-e}\enskip}

\addplot [color=mycolor2, dotted, line width=.81pt, mark=square, mark size=1.2pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	107.621731554629\\
2	107.406703119989\\
3	0.00291117800509969\\
4	0.000441383809748616\\
5	1.38263262958434e-05\\
6	1.28071034067259e-06\\
7	2.40375814950431e-07\\
8	1.3981756821016e-07\\
9	1.22456376908178e-07\\
10	1.21392156307292e-07\\
11	1.20792570612123e-07\\
12	1.19661351289482e-07\\
13	1.19496013674734e-07\\
14	1.19959737755088e-07\\
15	1.19379555917518e-07\\
16	1.19373069355589e-07\\
17	1.19367833534283e-07\\
18	1.19349297986783e-07\\
19	1.1935182952334e-07\\
20	1.19348136574365e-07\\
21	1.19347913287019e-07\\
22	1.19347582183024e-07\\
23	1.19347558057238e-07\\
};
\addlegendentry{{\sf RGD-SR-e}\enskip}

\addplot [color=mycolor15, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=180, mycolor15}]
  table[row sep=crcr]{%
1	107.621731554629\\
3	0.00291117800509969\\
5	1.38263262958434e-05\\
7	2.40375814950431e-07\\
9	1.22456376908178e-07\\
11	1.20792570612123e-07\\
13	1.19496013674734e-07\\
15	1.19379555917518e-07\\
17	1.19367833534283e-07\\
19	1.1935182952334e-07\\
21	1.19347913287019e-07\\
23	1.19347558057238e-07\\
25	1.19347542480209e-07\\
27	1.19347541929238e-07\\
29	1.19347537574013e-07\\
31	1.193475375405e-07\\
33	1.19347537536837e-07\\
35	1.19347537536416e-07\\
37	1.19347537535394e-07\\
39	1.19347537535384e-07\\
41	1.19347537535381e-07\\
};
\addlegendentry{{\sf Ref.}}

\end{axis}

%--------------------------------------------------------------------------------- 2

\begin{axis}[%
width=1.15in,
height=1.15in,
at={(1.6in,0in)}, %{(4.862in,0.642in)},
scale only axis,
line width=0.2pt,
xmin=0,
xmax=201,
xtick={0,50,100,150,200},
xticklabels={{$\mathsf{0}$},{$\mathsf{50}$},{$\mathsf{100}$},{$\mathsf{150}$},{$\mathsf{200}$}},
xlabel style={font=\color{white!15!black}},
xlabel={iteration $j$},
ymode=log,
ymin=1.96607833191513e-11,
ymax=100000,
ytick={1e+5,1e+0,1e-5,1e-10},
yticklabels={{$\mathsf{10^{5}}$},{$\mathsf{10^{0}}$},{$\mathsf{10^{\text{-}5}}$},{$\mathsf{10^{\text{-}10}}$}},
yminorticks=true,
ylabel style={at={(axis description cs:-0.16,0.5)}, font=\color{white!15!black}},
ylabel={$\|\mbox{grad}f(X_j)\|_{X_j}$},
axis background/.style={fill=white},
ticklabel style={font=\tiny},
label style={font=\tiny},
]
\addplot [color=mycolor13, dashed, line width=.81pt, mark=pentagon, mark size=1.5pt, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
1	1356.18083898913\\
11	12.9847474826226\\
21	0.0945735695994329\\
31	0.00170695267074935\\
41	0.0006687924565247\\
51	0.000255890874107405\\
61	0.00101628357320407\\
71	0.000130000508481482\\
81	9.51772837563924e-05\\
91	0.00145730247806596\\
101	5.63804235229681e-05\\
111	5.14996861688401e-05\\
121	4.00471589021761e-05\\
131	6.70100394564367e-05\\
141	0.000187839406436866\\
151	2.9135880765572e-05\\
161	5.6023299854823e-05\\
171	1.53465372070737e-05\\
};
\addplot [color=mycolor14, dashdotted, line width=.81pt, mark=Mercedes star, mark size=1.8pt, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
1	1356.18083898913\\
11	7.35044521619499\\
21	0.0392156607619955\\
31	0.00169737067778673\\
41	0.000487796968149545\\
51	0.00120336073734917\\
61	0.000159595977912076\\
71	0.00014624522006678\\
81	8.50118433814164e-05\\
91	7.18528847268037e-05\\
101	0.00159271177739867\\
111	3.90057276456843e-05\\
121	2.63987670140373e-05\\
131	2.97348719106007e-05\\
141	4.19238721879836e-05\\
151	2.20914662357089e-05\\
161	0.000108170648745691\\
171	1.88165147871801e-05\\
181	1.77150869440876e-05\\
191	0.000375020107377062\\
201	1.25749154621943e-05\\
};
\addplot [color=mycolor1, dashed, line width=.81pt, mark=o, mark size=1.3pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	14.6711779727578\\
2	14.6565141245974\\
3	5.00721632042357\\
4	1.80199094451818\\
5	0.689731690105416\\
6	0.272690353133109\\
7	0.164533148649604\\
8	0.0670611732560401\\
9	0.0359192864029292\\
10	0.027882799733239\\
11	0.0126014341651534\\
12	0.00306179268411783\\
13	0.000457290776852539\\
14	7.28319478904359e-05\\
15	3.08293231308525e-05\\
16	1.60719574623222e-05\\
17	1.13977162561586e-05\\
18	6.64389446290631e-06\\
19	1.09460768157227e-05\\
20	1.45086425526234e-05\\
21	2.10220143010252e-06\\
22	1.89467868417163e-06\\
23	8.01736243651936e-07\\
24	9.74886025456472e-07\\
25	3.31098915873905e-06\\
26	6.50221884793567e-07\\
27	2.55466834381486e-07\\
28	1.02185205492373e-07\\
};
\addplot [color=mycolor2, dotted, line width=.81pt, mark=square, mark size=1.2pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	14.6711779727578\\
2	14.6565141230461\\
3	0.0762947968399141\\
4	0.0297112136358554\\
5	0.00525697193131273\\
6	0.00159034278904732\\
7	0.00058706925727942\\
8	0.000252505207077176\\
9	5.05858006247104e-05\\
10	3.32818053051972e-05\\
11	2.67338070163124e-05\\
12	1.20205771676404e-05\\
13	1.52280546526181e-05\\
14	4.79808106652109e-05\\
15	3.905017956166e-06\\
16	3.00990619854098e-06\\
17	2.63075337686665e-06\\
18	1.25491192006134e-06\\
19	2.61648068420875e-06\\
20	1.27754316680791e-06\\
21	1.16946506397277e-06\\
22	2.96467469644009e-07\\
23	8.5421180222602e-08\\
};
\addplot [color=mycolor15, dashed, line width=.81pt, mark=triangle, mark size=1.5pt, mark options={solid, rotate=180, mycolor15}, forget plot]
  table[row sep=crcr]{%
1	14.6711779727578\\
3	0.0762947968399141\\
5	0.00525697193131273\\
7	0.00058706925727942\\
9	5.05858006247104e-05\\
11	2.67338070163124e-05\\
13	1.52280546526181e-05\\
15	3.905017956166e-06\\
17	2.63075337686665e-06\\
19	2.61648068420875e-06\\
21	1.16946506397277e-06\\
23	8.5421180222602e-08\\
25	4.30051962736644e-08\\
27	1.06147584824295e-07\\
29	1.02622366733566e-08\\
31	1.80976392579894e-09\\
33	7.10070129107324e-10\\
35	2.01586204842592e-09\\
37	6.54240186149876e-11\\
39	4.23641416570317e-11\\
41	1.96607833191513e-11\\
};
\end{axis}

%------------------------------------------------------------------------------ 3
\begin{axis}[%
width=1.15in,
height=1.15in,
at={(3.2in,0in)},
scale only axis,
line width=0.2pt,
xmin=0,
xmax=201,
xtick={0,50,100,150,200},
xticklabels={{$\mathsf{0}$},{$\mathsf{50}$},{$\mathsf{100}$},{$\mathsf{150}$},{$\mathsf{200}$}},
xlabel style={font=\color{white!15!black}},
xlabel={iteration $j$},
ymode=log,
ymin=1e-15,
ymax=100000,
ytick={1e+5,1e+0,1e-5,1e-10,1e-15},
yticklabels={{$\mathsf{10^{5}}$},{$\mathsf{10^{0}}$},{$\mathsf{10^{\text{-}5}}$},{$\mathsf{10^{\text{-}10}}$},{$\mathsf{10^{\text{-}15}}$}},
yminorticks=true,
ylabel style={at={(axis description cs:-0.16,0.5)}, font=\color{white!15!black}},
ylabel={$|f(X_j)-f_{\mathrm{ref}}|$},
axis background/.style={fill=white},
ticklabel style={font=\tiny},
label style={font=\tiny},
]
\addplot [color=mycolor13, dashed, line width=.81pt, mark=pentagon, mark options={solid, mycolor13}]
  table[row sep=crcr]{%
1	107.621731435282\\
11	14.1636666694749\\
21	0.115297085085877\\
31	0.0015476005013868\\
41	0.000363821659747644\\
51	0.0001997258688379\\
61	0.000147108921221115\\
71	0.00010902100082457\\
81	6.30920314774038e-05\\
91	7.15745691397632e-05\\
101	4.79815818565632e-05\\
111	4.37552282091651e-05\\
121	3.39586830973718e-05\\
131	2.13405606749696e-05\\
141	1.34560611881155e-05\\
151	1.18102210797906e-05\\
161	1.12699233088169e-05\\
171	1.10686727723641e-05\\
};

\addplot [color=mycolor14, dashdotted, line width=.81pt, mark=Mercedes star, mark size=1.8pt, mark options={solid, mycolor14}]
  table[row sep=crcr]{%
1	107.621731435282\\
11	8.46435111405792\\
21	0.0421373273729861\\
31	0.00114644206351958\\
41	0.000430398609011893\\
51	0.000188479707807273\\
61	0.000134960042416915\\
71	0.000121732516498913\\
81	6.50182839836421e-05\\
91	5.99092310185323e-05\\
101	5.7920083385611e-05\\
111	2.53596122992089e-05\\
121	2.14672428759697e-05\\
131	2.03650259774682e-05\\
141	1.95894746164132e-05\\
151	1.90043300003266e-05\\
161	1.67182253980858e-05\\
171	1.63123980158907e-05\\
181	1.53116618696814e-05\\
191	1.20369244253729e-05\\
201	1.04497920144264e-05\\
};

\addplot [color=mycolor1, dashed, line width=.81pt, mark=o, mark size=1.3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	107.621731435282\\
2	107.406703023377\\
3	12.5361075235431\\
4	1.62358558335725\\
5	0.237864909575647\\
6	0.0371800974322905\\
7	0.0135357570950651\\
8	0.00224899369439574\\
9	0.000645202808279932\\
10	0.000388824457773023\\
11	7.94431262544585e-05\\
12	4.6729669262162e-06\\
13	1.04889438919886e-07\\
14	2.87046806225785e-09\\
15	7.38991573416091e-10\\
16	3.56515571969528e-10\\
17	2.25871842910385e-10\\
18	6.893977057249e-11\\
19	5.25884888534402e-11\\
20	6.62491426704696e-11\\
21	1.23115328088472e-11\\
22	1.01729402018069e-11\\
23	1.82379108805769e-12\\
24	3.77400549669325e-13\\
25	3.71274971851522e-12\\
26	1.81038271431548e-13\\
27	1.31980672139885e-14\\
28	1.42244307739921e-14\\
};

\addplot [color=mycolor2, dotted, line width=.81pt, mark=square, mark size=1.2pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	107.621731435282\\
2	107.406703000642\\
3	0.00291105865754163\\
4	0.000441264462190559\\
5	1.37069787377862e-05\\
6	1.16136278261536e-06\\
7	1.21028256893193e-07\\
8	2.04700101529216e-08\\
9	3.10881885093936e-09\\
10	2.04459825005348e-09\\
11	1.44501255488436e-09\\
12	3.1379323224434e-10\\
13	1.48455617495454e-10\\
14	6.12179697850348e-10\\
15	3.19978602794562e-11\\
16	2.55112983511588e-11\\
17	2.02754770443645e-11\\
18	1.73992954508203e-12\\
19	4.27146610151324e-12\\
20	5.78517127040056e-13\\
21	3.55229781182848e-13\\
22	2.41257858032161e-14\\
23	0\\
};
\end{axis}

\end{tikzpicture}%
